Do WaveNets Dream of Acoustic Waves?

Various sources have reported the WaveNet deep learning architecture being able to generate high-quality speech, but to our knowledge there haven't been studies on the interpretation or visualization of trained WaveNets. This study investigates the possibility that WaveNet understands speech by unsupervisedly learning an acoustically meaningful latent representation of the speech signals in its receptive field; we also attempt to interpret the mechanism by which the feature extraction is performed. Suggested by singular value decomposition and linear regression analysis on the activations and known acoustic features (e.g. F0), the key findings are (1) activations in the higher layers are highly correlated with spectral features; (2) WaveNet explicitly performs pitch extraction despite being trained to directly predict the next audio sample and (3) for the said feature analysis to take place, the latent signal representation is converted back and forth between baseband and wideband components.

==> bandenergy.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1.0in,
height=1.2in,
at={(0in,0.2in)},
scale only axis,
point meta min=0.5,
point meta max=1,
axis on top,
xmin=1,
xmax=50,
xlabel near ticks,
xtick = {1, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Layer}},
%y dir=reverse,
ymin=0,
ymax=8,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Channel Frequency (kHz)}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={slt},
xmajorgrids,
grid style = {dashed},
]
\addplot [forget plot] graphics [xmin=1, xmax=50, ymin=0, ymax=8] {bandenergy-1-f.png};
\end{axis}

\begin{axis}[%
width=1.0in,
height=1.2in,
at={(1.2in,0.2in)},
scale only axis,
point meta min=0.5,
point meta max=1,
axis on top,
xmin=1,
xmax=50,
xlabel near ticks,
xtick = {1, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Layer}},
%y dir=reverse,
ymin=0,
ymax=8,
ylabel near ticks,
axis background/.style={fill=white},
title style={font=\bfseries},
title={bdl},
xmajorgrids,
grid style = {dashed},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.272652,0.0258457,0.353367); rgb(2pt)=(0.277106,0.0509139,0.376236); rgb(3pt)=(0.280356,0.0742015,0.397901); rgb(4pt)=(0.28239,0.0959536,0.418251); rgb(5pt)=(0.283205,0.116893,0.437179); rgb(6pt)=(0.282809,0.13735,0.454596); rgb(7pt)=(0.281231,0.15748,0.470434); rgb(8pt)=(0.278516,0.177348,0.484654); rgb(9pt)=(0.274736,0.196969,0.49725); rgb(10pt)=(0.269982,0.21633,0.508255); rgb(11pt)=(0.264369,0.235405,0.517732); rgb(12pt)=(0.258026,0.254162,0.52578); rgb(13pt)=(0.251099,0.272573,0.532522); rgb(14pt)=(0.243733,0.29062,0.538097); rgb(15pt)=(0.236073,0.308291,0.542652); rgb(16pt)=(0.228263,0.325586,0.546335); rgb(17pt)=(0.220425,0.342517,0.549287); rgb(18pt)=(0.212667,0.359102,0.551635); rgb(19pt)=(0.205079,0.375366,0.553493); rgb(20pt)=(0.197722,0.391341,0.554953); rgb(21pt)=(0.190631,0.407061,0.556089); rgb(22pt)=(0.183819,0.422564,0.556952); rgb(23pt)=(0.177272,0.437886,0.557576); rgb(24pt)=(0.170958,0.453063,0.557974); rgb(25pt)=(0.164833,0.46813,0.558143); rgb(26pt)=(0.158845,0.483117,0.558059); rgb(27pt)=(0.152951,0.498053,0.557685); rgb(28pt)=(0.147132,0.512959,0.556973); rgb(29pt)=(0.141402,0.527854,0.555864); rgb(30pt)=(0.135833,0.54275,0.554289); rgb(31pt)=(0.130582,0.557652,0.552176); rgb(32pt)=(0.125898,0.572563,0.549445); rgb(33pt)=(0.122163,0.587476,0.546023); rgb(34pt)=(0.119872,0.602382,0.541831); rgb(35pt)=(0.119627,0.617266,0.536796); rgb(36pt)=(0.122046,0.632107,0.530848); rgb(37pt)=(0.127668,0.646882,0.523924); rgb(38pt)=(0.136835,0.661563,0.515967); rgb(39pt)=(0.149643,0.67612,0.506924); rgb(40pt)=(0.165967,0.690519,0.496752); rgb(41pt)=(0.185538,0.704725,0.485412); rgb(42pt)=(0.20803,0.718701,0.472873); rgb(43pt)=(0.233127,0.732406,0.459106); rgb(44pt)=(0.260531,0.745802,0.444096); rgb(45pt)=(0.290001,0.758846,0.427826); rgb(46pt)=(0.32133,0.771498,0.410293); rgb(47pt)=(0.354355,0.783714,0.391488); rgb(48pt)=(0.38893,0.795453,0.371421); rgb(49pt)=(0.424933,0.806674,0.350099); rgb(50pt)=(0.462247,0.817338,0.327545); rgb(51pt)=(0.500754,0.827409,0.303799); rgb(52pt)=(0.540337,0.836858,0.278917); rgb(53pt)=(0.580861,0.845663,0.253001); rgb(54pt)=(0.622171,0.853816,0.226224); rgb(55pt)=(0.664087,0.861321,0.198879); rgb(56pt)=(0.706404,0.868206,0.171495); rgb(57pt)=(0.748885,0.874522,0.145038); rgb(58pt)=(0.791273,0.880346,0.121291); rgb(59pt)=(0.833302,0.88578,0.103326); rgb(60pt)=(0.874718,0.890945,0.0953508); rgb(61pt)=(0.915296,0.895973,0.10047); rgb(62pt)=(0.95484,0.901006,0.117876); rgb(63pt)=(0.993248,0.906157,0.143936)},
colorbar,
colorbar style={
  width = 0.15in,
  title = Corr.,
  ytick = {0.5, 0.6, 0.7, 0.8, 0.9, 1.0},
  ticklabel style = {font=\footnotesize}
}
]
\addplot [forget plot] graphics [xmin=1, xmax=50, ymin=0, ymax=8] {bandenergy-2-f.png};
\end{axis}
\end{tikzpicture}%

==> f0.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.3in,
height=1.3in,
at={(0.517in,0.2in)},
scale only axis,
xmin=1,
xmax=50,
xlabel near ticks,
xtick = {1, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Layer}},
ymin=0.2,
ymax=1,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Spearman's Correlation Coef.}},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, legend plot pos=left, draw=black}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
1	0.227175340056419\\
2	0.233183413743973\\
3	0.250015765428543\\
4	0.295739889144898\\
5	0.37185674905777\\
6	0.448362201452255\\
7	0.624115347862244\\
8	0.698698699474335\\
9	0.76671290397644\\
10	0.772530257701874\\
11	0.767242312431335\\
12	0.772384941577911\\
13	0.77683436870575\\
14	0.791667759418488\\
15	0.839769065380096\\
16	0.862636804580688\\
17	0.875671684741974\\
18	0.882828652858734\\
19	0.885236620903015\\
20	0.885654628276825\\
21	0.887519776821136\\
22	0.883828282356262\\
23	0.880689918994904\\
24	0.890211284160614\\
25	0.904799997806549\\
26	0.914158046245575\\
27	0.905923664569855\\
28	0.89944189786911\\
29	0.891347706317902\\
30	0.882738173007965\\
31	0.875872075557709\\
32	0.872485816478729\\
33	0.866908490657806\\
34	0.85919064283371\\
35	0.852692008018494\\
36	0.848706245422363\\
37	0.845547795295715\\
38	0.841897547245026\\
39	0.836613893508911\\
40	0.833506166934967\\
41	0.832359313964844\\
42	0.832690358161926\\
43	0.8293097615242\\
44	0.822085022926331\\
45	0.820445597171783\\
46	0.814378917217255\\
47	0.802896678447723\\
48	0.783024907112122\\
49	0.759679138660431\\
50	0.757195055484772\\
};
\addlegendentry{slt}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
1	0.30616956949234\\
2	0.313838213682175\\
3	0.340088307857513\\
4	0.389275729656219\\
5	0.483766406774521\\
6	0.573037147521973\\
7	0.629016399383545\\
8	0.747399508953094\\
9	0.757488131523132\\
10	0.765439987182617\\
11	0.764316618442535\\
12	0.754601418972015\\
13	0.758980214595795\\
14	0.766949057579041\\
15	0.761112034320831\\
16	0.769745528697968\\
17	0.793720662593842\\
18	0.83470231294632\\
19	0.846903145313263\\
20	0.845368623733521\\
21	0.843870639801025\\
22	0.840985238552094\\
23	0.838360786437988\\
24	0.83842670917511\\
25	0.843596577644348\\
26	0.853296279907227\\
27	0.857245802879333\\
28	0.86655992269516\\
29	0.863822162151337\\
30	0.860028743743896\\
31	0.857441186904907\\
32	0.849776387214661\\
33	0.849663019180298\\
34	0.848271310329437\\
35	0.847886860370636\\
36	0.866545557975769\\
37	0.882681548595428\\
38	0.879498898983002\\
39	0.887826502323151\\
40	0.889315068721771\\
41	0.888538420200348\\
42	0.890730500221252\\
43	0.893465638160706\\
44	0.898679494857788\\
45	0.894173562526703\\
46	0.901364147663116\\
47	0.911548852920532\\
48	0.910425305366516\\
49	0.904616296291351\\
50	0.901093780994415\\
};
\addlegendentry{bdl}

\addplot [color=mycolor3, line width=1.0pt]
  table[row sep=crcr]{%
1	0.313013941049576\\
2	0.365515172481537\\
3	0.395274251699448\\
4	0.423867255449295\\
5	0.469160050153732\\
6	0.5229572057724\\
7	0.559837639331818\\
8	0.634588956832886\\
9	0.683734834194183\\
10	0.696907818317413\\
11	0.693902611732483\\
12	0.690712153911591\\
13	0.690979480743408\\
14	0.686717867851257\\
15	0.689681529998779\\
16	0.703800201416016\\
17	0.736329913139343\\
18	0.834602415561676\\
19	0.879916131496429\\
20	0.873478829860687\\
21	0.868002891540527\\
22	0.864700376987457\\
23	0.854373276233673\\
24	0.85400253534317\\
25	0.86586856842041\\
26	0.883680820465088\\
27	0.893957376480103\\
28	0.896586954593658\\
29	0.899884402751923\\
30	0.898484289646149\\
31	0.895874917507172\\
32	0.892736673355103\\
33	0.892553508281708\\
34	0.896354794502258\\
35	0.901847004890442\\
36	0.909155070781708\\
37	0.91294914484024\\
38	0.902728796005249\\
39	0.891767263412476\\
40	0.884282767772675\\
41	0.876001179218292\\
42	0.862781465053558\\
43	0.849720299243927\\
44	0.831838369369507\\
45	0.821137309074402\\
46	0.814477443695068\\
47	0.807862043380737\\
48	0.795222699642181\\
49	0.787975192070007\\
50	0.790252983570099\\
};
\addlegendentry{jmk}

\addplot [color=mycolor4, line width=1.0pt]
  table[row sep=crcr]{%
1	0.294399410486221\\
2	0.323537975549698\\
3	0.356461942195892\\
4	0.403104871511459\\
5	0.487942516803742\\
6	0.565259337425232\\
7	0.659889578819275\\
8	0.726841449737549\\
9	0.770501017570496\\
10	0.78350430727005\\
11	0.777578234672546\\
12	0.779462695121765\\
13	0.783189296722412\\
14	0.799280047416687\\
15	0.817892670631409\\
16	0.84694504737854\\
17	0.929633438587189\\
18	0.946480214595795\\
19	0.955144464969635\\
20	0.955900967121124\\
21	0.955204248428345\\
22	0.954307317733765\\
23	0.951181411743164\\
24	0.952991306781769\\
25	0.956055223941803\\
26	0.959305703639984\\
27	0.947323739528656\\
28	0.947959899902344\\
29	0.940812349319458\\
30	0.935734868049622\\
31	0.931904196739197\\
32	0.92897629737854\\
33	0.926640272140503\\
34	0.92374062538147\\
35	0.92095011472702\\
36	0.919446527957916\\
37	0.917267978191376\\
38	0.91562032699585\\
39	0.914662897586823\\
40	0.913738667964935\\
41	0.91330486536026\\
42	0.91222620010376\\
43	0.910759925842285\\
44	0.907972514629364\\
45	0.907216846942902\\
46	0.890942752361298\\
47	0.880541741847992\\
48	0.870132684707642\\
49	0.843166649341583\\
50	0.836246371269226\\
};
\addlegendentry{clb}

\end{axis}
\end{tikzpicture}%

==> f0corr.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1.2in,
at={(0in,0.2in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=1,
xmax=128,
xtick = {1, 32, 64, 96, 128},
xlabel near ticks,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Sorted Filter/Gate Indices}},
y dir=reverse,
ymin=1,
ymax=50,
ytick = {1, 10, 20, 30, 40, 50},
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Layer}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={slt},
ymajorgrids,
grid style = {dashed}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=128.5, ymin=0.5, ymax=49.5] {f0corr-1.png};
\end{axis}

\begin{axis}[%
width=1in,
height=1.2in,
at={(1.3in,0.2in)},
scale only axis,
point meta min=0,
point meta max=1,
axis on top,
xmin=1,
xmax=128,
xtick = {1, 32, 64, 96, 128},
xlabel near ticks,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Sorted Filter/Gate Indices}},
y dir=reverse,
ymin=1,
ymax=50,
ytick = {1, 10, 20, 30, 40, 50},
axis background/.style={fill=white},
title style={font=\bfseries},
title={bdl},
ymajorgrids,
grid style = {dashed},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.272652,0.0258457,0.353367); rgb(2pt)=(0.277106,0.0509139,0.376236); rgb(3pt)=(0.280356,0.0742015,0.397901); rgb(4pt)=(0.28239,0.0959536,0.418251); rgb(5pt)=(0.283205,0.116893,0.437179); rgb(6pt)=(0.282809,0.13735,0.454596); rgb(7pt)=(0.281231,0.15748,0.470434); rgb(8pt)=(0.278516,0.177348,0.484654); rgb(9pt)=(0.274736,0.196969,0.49725); rgb(10pt)=(0.269982,0.21633,0.508255); rgb(11pt)=(0.264369,0.235405,0.517732); rgb(12pt)=(0.258026,0.254162,0.52578); rgb(13pt)=(0.251099,0.272573,0.532522); rgb(14pt)=(0.243733,0.29062,0.538097); rgb(15pt)=(0.236073,0.308291,0.542652); rgb(16pt)=(0.228263,0.325586,0.546335); rgb(17pt)=(0.220425,0.342517,0.549287); rgb(18pt)=(0.212667,0.359102,0.551635); rgb(19pt)=(0.205079,0.375366,0.553493); rgb(20pt)=(0.197722,0.391341,0.554953); rgb(21pt)=(0.190631,0.407061,0.556089); rgb(22pt)=(0.183819,0.422564,0.556952); rgb(23pt)=(0.177272,0.437886,0.557576); rgb(24pt)=(0.170958,0.453063,0.557974); rgb(25pt)=(0.164833,0.46813,0.558143); rgb(26pt)=(0.158845,0.483117,0.558059); rgb(27pt)=(0.152951,0.498053,0.557685); rgb(28pt)=(0.147132,0.512959,0.556973); rgb(29pt)=(0.141402,0.527854,0.555864); rgb(30pt)=(0.135833,0.54275,0.554289); rgb(31pt)=(0.130582,0.557652,0.552176); rgb(32pt)=(0.125898,0.572563,0.549445); rgb(33pt)=(0.122163,0.587476,0.546023); rgb(34pt)=(0.119872,0.602382,0.541831); rgb(35pt)=(0.119627,0.617266,0.536796); rgb(36pt)=(0.122046,0.632107,0.530848); rgb(37pt)=(0.127668,0.646882,0.523924); rgb(38pt)=(0.136835,0.661563,0.515967); rgb(39pt)=(0.149643,0.67612,0.506924); rgb(40pt)=(0.165967,0.690519,0.496752); rgb(41pt)=(0.185538,0.704725,0.485412); rgb(42pt)=(0.20803,0.718701,0.472873); rgb(43pt)=(0.233127,0.732406,0.459106); rgb(44pt)=(0.260531,0.745802,0.444096); rgb(45pt)=(0.290001,0.758846,0.427826); rgb(46pt)=(0.32133,0.771498,0.410293); rgb(47pt)=(0.354355,0.783714,0.391488); rgb(48pt)=(0.38893,0.795453,0.371421); rgb(49pt)=(0.424933,0.806674,0.350099); rgb(50pt)=(0.462247,0.817338,0.327545); rgb(51pt)=(0.500754,0.827409,0.303799); rgb(52pt)=(0.540337,0.836858,0.278917); rgb(53pt)=(0.580861,0.845663,0.253001); rgb(54pt)=(0.622171,0.853816,0.226224); rgb(55pt)=(0.664087,0.861321,0.198879); rgb(56pt)=(0.706404,0.868206,0.171495); rgb(57pt)=(0.748885,0.874522,0.145038); rgb(58pt)=(0.791273,0.880346,0.121291); rgb(59pt)=(0.833302,0.88578,0.103326); rgb(60pt)=(0.874718,0.890945,0.0953508); rgb(61pt)=(0.915296,0.895973,0.10047); rgb(62pt)=(0.95484,0.901006,0.117876); rgb(63pt)=(0.993248,0.906157,0.143936)},
colorbar,
colorbar style = {width = 0.13in, at = {(2.3in, 1.4in)}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=128.5, ymin=0.5, ymax=49.5] {f0corr-2.png};
\end{axis}
\end{tikzpicture}%

==> spec.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(0.84in,1.5in)},
scale only axis,
point meta min=-7,
point meta max=4,
unbounded coords=jump,
axis on top,
xmin=0,
xmax=0.3,
ymin=0,
ymax=4,
ticklabel style = {font=\footnotesize},
ylabel near ticks,
ylabel style={font=\color{white!12!black}},
ylabel={\footnotesize \textbf{STFT}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Narrowband}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\addplot [forget plot] graphics [xmin=-0.00025, xmax=0.29975, ymin=-0.0078125, ymax=7.9921875] {spec-1.png};
\end{axis}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(0.84in,0.436in)},
scale only axis,
point meta min=-7,
point meta max=4,
unbounded coords=jump,
axis on top,
xmin=0,
xmax=0.3,
ticklabel style = {font=\footnotesize},
xlabel near ticks,
xlabel style={font=\color{white!12!black}},
xlabel={time (sec)},
ymin=0,
ymax=4,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize \textbf{Reconstructed}},
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\addplot [forget plot] graphics [xmin=-0.00025, xmax=0.29975, ymin=-0.0078125, ymax=7.9921875] {spec-2.png};
\end{axis}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(2.3in,1.5in)},
scale only axis,
point meta min=-10,
point meta max=1,
unbounded coords=jump,
axis on top,
xmin=0,
xmax=0.3,
ymin=0,
ymax=4,
axis background/.style={fill=white},
ticklabel style = {font=\footnotesize},
title style={font=\bfseries},
title={Wideband}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\addplot [forget plot] graphics [xmin=-0.00025, xmax=0.29975, ymin=-0.128780241935484, ymax=8.11315524193548] {spec-3.png};
\end{axis}

\begin{axis}[%
width=1.3in,
height=0.8in,
at={(2.3in,0.436in)},
scale only axis,
point meta min=-10,
point meta max=1,
unbounded coords=jump,
axis on top,
xmin=0,
xmax=0.3,
ticklabel style = {font=\footnotesize},
xlabel near ticks,
xlabel style={font=\color{white!15!black}},
xlabel={time (sec)},
ymin=0,
ymax=4,
axis background/.style={fill=white}
]
\addplot [color=mycolor1, mark=*, mark options={solid, mycolor1}, forget plot]
  table[row sep=crcr]{%
1	nan\\
};
\addplot [forget plot] graphics [xmin=-0.00025, xmax=0.29975, ymin=-0.128780241935484, ymax=8.11315524193548] {spec-4.png};
\end{axis}
\end{tikzpicture}%

==> svd.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=1in,
height=1.2in,
at={(0in,0.2in)},
scale only axis,
point meta min=2.5,
point meta max=6.5,
axis on top,
xmin=1,
xmax=64,
xtick = {1, 16, 32, 48, 64},
xlabel near ticks,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Sorted Units}},
y dir=reverse,
ymin=1,
ymax=50,
ytick = {1, 10, 20, 30, 40, 50},
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{Layer}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Baseband},
ymajorgrids,
grid style = {dashed}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=64.5, ymin=0.5, ymax=50.5] {svd-1.png};
\end{axis}

\begin{axis}[%
width=1in,
height=1.2in,
at={(1.3in,0.2in)},
scale only axis,
point meta min=2.5,
point meta max=6.5,
axis on top,
xmin=1,
xmax=64,
xtick = {1, 16, 32, 48, 64},
xlabel near ticks,
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Sorted Units}},
y dir=reverse,
ymin=1,
ymax=50,
ytick = {1, 10, 20, 30, 40, 50},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Wideband},
ymajorgrids,
grid style = {dashed},
colormap={mymap}{[1pt] rgb(0pt)=(0.267004,0.00487433,0.329415); rgb(1pt)=(0.272652,0.0258457,0.353367); rgb(2pt)=(0.277106,0.0509139,0.376236); rgb(3pt)=(0.280356,0.0742015,0.397901); rgb(4pt)=(0.28239,0.0959536,0.418251); rgb(5pt)=(0.283205,0.116893,0.437179); rgb(6pt)=(0.282809,0.13735,0.454596); rgb(7pt)=(0.281231,0.15748,0.470434); rgb(8pt)=(0.278516,0.177348,0.484654); rgb(9pt)=(0.274736,0.196969,0.49725); rgb(10pt)=(0.269982,0.21633,0.508255); rgb(11pt)=(0.264369,0.235405,0.517732); rgb(12pt)=(0.258026,0.254162,0.52578); rgb(13pt)=(0.251099,0.272573,0.532522); rgb(14pt)=(0.243733,0.29062,0.538097); rgb(15pt)=(0.236073,0.308291,0.542652); rgb(16pt)=(0.228263,0.325586,0.546335); rgb(17pt)=(0.220425,0.342517,0.549287); rgb(18pt)=(0.212667,0.359102,0.551635); rgb(19pt)=(0.205079,0.375366,0.553493); rgb(20pt)=(0.197722,0.391341,0.554953); rgb(21pt)=(0.190631,0.407061,0.556089); rgb(22pt)=(0.183819,0.422564,0.556952); rgb(23pt)=(0.177272,0.437886,0.557576); rgb(24pt)=(0.170958,0.453063,0.557974); rgb(25pt)=(0.164833,0.46813,0.558143); rgb(26pt)=(0.158845,0.483117,0.558059); rgb(27pt)=(0.152951,0.498053,0.557685); rgb(28pt)=(0.147132,0.512959,0.556973); rgb(29pt)=(0.141402,0.527854,0.555864); rgb(30pt)=(0.135833,0.54275,0.554289); rgb(31pt)=(0.130582,0.557652,0.552176); rgb(32pt)=(0.125898,0.572563,0.549445); rgb(33pt)=(0.122163,0.587476,0.546023); rgb(34pt)=(0.119872,0.602382,0.541831); rgb(35pt)=(0.119627,0.617266,0.536796); rgb(36pt)=(0.122046,0.632107,0.530848); rgb(37pt)=(0.127668,0.646882,0.523924); rgb(38pt)=(0.136835,0.661563,0.515967); rgb(39pt)=(0.149643,0.67612,0.506924); rgb(40pt)=(0.165967,0.690519,0.496752); rgb(41pt)=(0.185538,0.704725,0.485412); rgb(42pt)=(0.20803,0.718701,0.472873); rgb(43pt)=(0.233127,0.732406,0.459106); rgb(44pt)=(0.260531,0.745802,0.444096); rgb(45pt)=(0.290001,0.758846,0.427826); rgb(46pt)=(0.32133,0.771498,0.410293); rgb(47pt)=(0.354355,0.783714,0.391488); rgb(48pt)=(0.38893,0.795453,0.371421); rgb(49pt)=(0.424933,0.806674,0.350099); rgb(50pt)=(0.462247,0.817338,0.327545); rgb(51pt)=(0.500754,0.827409,0.303799); rgb(52pt)=(0.540337,0.836858,0.278917); rgb(53pt)=(0.580861,0.845663,0.253001); rgb(54pt)=(0.622171,0.853816,0.226224); rgb(55pt)=(0.664087,0.861321,0.198879); rgb(56pt)=(0.706404,0.868206,0.171495); rgb(57pt)=(0.748885,0.874522,0.145038); rgb(58pt)=(0.791273,0.880346,0.121291); rgb(59pt)=(0.833302,0.88578,0.103326); rgb(60pt)=(0.874718,0.890945,0.0953508); rgb(61pt)=(0.915296,0.895973,0.10047); rgb(62pt)=(0.95484,0.901006,0.117876); rgb(63pt)=(0.993248,0.906157,0.143936)},
colorbar,
colorbar style = {width = 0.13in, at = {(2.3in, 1.4in)}}
]
\addplot [forget plot] graphics [xmin=0.5, xmax=64.5, ymin=0.5, ymax=50.5] {svd-2.png};
\end{axis}
\end{tikzpicture}%

==> waveform.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.00000,1.00000}%
%
\begin{tikzpicture}[scale=0.9]

\begin{axis}[%
width=1.2in,
height=1.8in,
at={(0in,0.3in)},
scale only axis,
xmin=1,
xmax=50,
xtick={1, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Layer}},
ymin=5,
ymax=40,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{SNR (dB)}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={slt},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend plot pos=left, draw=black, font=\tiny}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	38.07275390625\\
2	38.07275390625\\
3	38.07275390625\\
4	38.07275390625\\
5	38.07275390625\\
6	38.07275390625\\
7	38.07275390625\\
8	38.07275390625\\
9	38.07275390625\\
10	38.07275390625\\
11	38.07275390625\\
12	38.07275390625\\
13	38.07275390625\\
14	38.07275390625\\
15	38.07275390625\\
16	38.07275390625\\
17	38.07275390625\\
18	38.07275390625\\
19	38.07275390625\\
20	38.07275390625\\
21	38.07275390625\\
22	38.07275390625\\
23	38.07275390625\\
24	38.07275390625\\
25	38.07275390625\\
26	38.07275390625\\
27	38.07275390625\\
28	38.07275390625\\
29	38.07275390625\\
30	38.07275390625\\
31	38.07275390625\\
32	38.07275390625\\
33	38.07275390625\\
34	38.07275390625\\
35	38.07275390625\\
36	38.07275390625\\
37	38.07275390625\\
38	38.07275390625\\
39	38.07275390625\\
40	38.07275390625\\
41	38.07275390625\\
42	38.07275390625\\
43	38.07275390625\\
44	38.07275390625\\
45	38.07275390625\\
46	38.07275390625\\
47	38.07275390625\\
48	38.07275390625\\
49	38.07275390625\\
50	38.07275390625\\
};
\addlegendentry{Quantization}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	24.2120399475098\\
2	24.2120399475098\\
3	24.2120399475098\\
4	24.2120399475098\\
5	24.2120399475098\\
6	24.2120399475098\\
7	24.2120399475098\\
8	24.2120399475098\\
9	24.2120399475098\\
10	24.2120399475098\\
11	24.2120399475098\\
12	24.2120399475098\\
13	24.2120399475098\\
14	24.2120399475098\\
15	24.2120399475098\\
16	24.2120399475098\\
17	24.2120399475098\\
18	24.2120399475098\\
19	24.2120399475098\\
20	24.2120399475098\\
21	24.2120399475098\\
22	24.2120399475098\\
23	24.2120399475098\\
24	24.2120399475098\\
25	24.2120399475098\\
26	24.2120399475098\\
27	24.2120399475098\\
28	24.2120399475098\\
29	24.2120399475098\\
30	24.2120399475098\\
31	24.2120399475098\\
32	24.2120399475098\\
33	24.2120399475098\\
34	24.2120399475098\\
35	24.2120399475098\\
36	24.2120399475098\\
37	24.2120399475098\\
38	24.2120399475098\\
39	24.2120399475098\\
40	24.2120399475098\\
41	24.2120399475098\\
42	24.2120399475098\\
43	24.2120399475098\\
44	24.2120399475098\\
45	24.2120399475098\\
46	24.2120399475098\\
47	24.2120399475098\\
48	24.2120399475098\\
49	24.2120399475098\\
50	24.2120399475098\\
};
\addlegendentry{Model}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	15.5056848526001\\
2	15.5056848526001\\
3	15.5056848526001\\
4	15.5056848526001\\
5	15.5056848526001\\
6	15.5056848526001\\
7	15.5056848526001\\
8	15.5056848526001\\
9	15.5056848526001\\
10	15.5056848526001\\
11	15.5056848526001\\
12	15.5056848526001\\
13	15.5056848526001\\
14	15.5056848526001\\
15	15.5056848526001\\
16	15.5056848526001\\
17	15.5056848526001\\
18	15.5056848526001\\
19	15.5056848526001\\
20	15.5056848526001\\
21	15.5056848526001\\
22	15.5056848526001\\
23	15.5056848526001\\
24	15.5056848526001\\
25	15.5056848526001\\
26	15.5056848526001\\
27	15.5056848526001\\
28	15.5056848526001\\
29	15.5056848526001\\
30	15.5056848526001\\
31	15.5056848526001\\
32	15.5056848526001\\
33	15.5056848526001\\
34	15.5056848526001\\
35	15.5056848526001\\
36	15.5056848526001\\
37	15.5056848526001\\
38	15.5056848526001\\
39	15.5056848526001\\
40	15.5056848526001\\
41	15.5056848526001\\
42	15.5056848526001\\
43	15.5056848526001\\
44	15.5056848526001\\
45	15.5056848526001\\
46	15.5056848526001\\
47	15.5056848526001\\
48	15.5056848526001\\
49	15.5056848526001\\
50	15.5056848526001\\
};
\addlegendentry{LPC}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	24.2634868621826\\
2	24.6632099151611\\
3	23.7469902038574\\
4	22.6790580749512\\
5	21.1846446990967\\
6	19.5747871398926\\
7	17.5944900512695\\
8	16.3466243743896\\
9	17.2427139282227\\
10	16.997917175293\\
11	19.0181655883789\\
12	18.9298076629639\\
13	17.8899307250977\\
14	17.2277526855469\\
15	16.7362384796143\\
16	16.1980972290039\\
17	15.8631210327148\\
18	15.2540225982666\\
19	14.874303817749\\
20	14.841739654541\\
21	14.1050529479981\\
22	14.2079496383667\\
23	12.8519458770752\\
24	11.2926273345947\\
25	10.7377042770386\\
26	9.9683141708374\\
27	9.57128620147705\\
28	9.06485080718994\\
29	8.79732704162598\\
30	8.36500072479248\\
31	8.22479343414307\\
32	8.03668403625488\\
33	7.63963508605957\\
34	7.10086536407471\\
35	6.99423742294312\\
36	6.84876823425293\\
37	6.54331731796265\\
38	6.28420352935791\\
39	6.15971660614014\\
40	6.06373596191406\\
41	5.86219024658203\\
42	6.13974046707153\\
43	6.84023189544678\\
44	6.49762344360352\\
45	6.15840339660645\\
46	5.74361705780029\\
47	5.22239446640015\\
48	4.8075590133667\\
49	3.99953126907349\\
50	3.90013241767883\\
};
\addlegendentry{Current}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	12.420578956604\\
2	13.0211772918701\\
3	12.9543962478638\\
4	13.1111612319946\\
5	12.7990579605103\\
6	12.7753887176514\\
7	12.3796663284302\\
8	12.062273979187\\
9	12.3462858200073\\
10	12.5347471237183\\
11	13.807165145874\\
12	13.718409538269\\
13	13.3352680206299\\
14	12.9867820739746\\
15	12.6227464675903\\
16	12.2444171905518\\
17	12.7537899017334\\
18	12.4850177764893\\
19	12.3968772888184\\
20	12.5332975387573\\
21	12.8541574478149\\
22	12.7619361877441\\
23	11.643388748169\\
24	10.5624313354492\\
25	10.08420753479\\
26	9.51007080078125\\
27	9.39499855041504\\
28	9.12135219573975\\
29	8.893385887146\\
30	8.51260375976562\\
31	8.35861110687256\\
32	8.31143665313721\\
33	8.0135326385498\\
34	7.56494331359863\\
35	7.50007724761963\\
36	7.3860125541687\\
37	7.15872812271118\\
38	6.92813301086426\\
39	6.8750638961792\\
40	6.8128137588501\\
41	6.59040021896362\\
42	6.91281223297119\\
43	7.53745317459106\\
44	7.00315475463867\\
45	6.66911363601685\\
46	6.24536418914795\\
47	5.6334662437439\\
48	5.16301679611206\\
49	4.34450006484985\\
50	4.21397495269775\\
};
\addlegendentry{Next}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	12.4876585006714\\
2	13.481183052063\\
3	13.9512720108032\\
4	14.2836894989014\\
5	14.4791078567505\\
6	14.8638420104981\\
7	15.0623149871826\\
8	15.257001876831\\
9	15.3868198394775\\
10	15.5771932601929\\
11	16.3769836425781\\
12	16.8628768920898\\
13	17.1895294189453\\
14	17.414514541626\\
15	17.5275154113769\\
16	17.6810245513916\\
17	18.1244487762451\\
18	18.3026103973389\\
19	18.3808460235596\\
20	18.6141300201416\\
21	19.0444221496582\\
22	19.3467121124268\\
23	19.5818595886231\\
24	19.7328395843506\\
25	19.7770290374756\\
26	19.914192199707\\
27	20.2546005249023\\
28	20.5646553039551\\
29	20.683479309082\\
30	20.7469367980957\\
31	21.0176811218262\\
32	21.2483253479004\\
33	21.3299179077148\\
34	21.3668727874756\\
35	21.3809776306152\\
36	21.4146060943604\\
37	21.4562644958496\\
38	21.6520500183106\\
39	21.804328918457\\
40	21.8878631591797\\
41	22.0924873352051\\
42	22.2364063262939\\
43	22.3896884918213\\
44	22.5255947113037\\
45	22.5636215209961\\
46	22.5809288024902\\
47	22.6116371154785\\
48	22.6281585693359\\
49	22.6370048522949\\
50	22.6560516357422\\
};
\addlegendentry{Next (combined)}

\end{axis}

\begin{axis}[%
width=1.2in,
height=1.8in,
at={(1.7in,0.3in)},
scale only axis,
xmin=1,
xmax=50,
xtick={1, 10, 20, 30, 40, 50},
xlabel style={font=\color{white!15!black}},
xlabel={\footnotesize{Layer}},
ymin=5,
ymax=40,
ylabel near ticks,
ylabel style={font=\color{white!15!black}},
ylabel={\footnotesize{SNR (dB)}},
axis background/.style={fill=white},
title style={font=\bfseries},
title={bdl},
xmajorgrids,
ymajorgrids,
legend style={legend cell align=left, align=left, legend plot pos=left, draw=black, font=\tiny}
]
\addplot [color=black, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	35.3916130065918\\
2	35.3916130065918\\
3	35.3916130065918\\
4	35.3916130065918\\
5	35.3916130065918\\
6	35.3916130065918\\
7	35.3916130065918\\
8	35.3916130065918\\
9	35.3916130065918\\
10	35.3916130065918\\
11	35.3916130065918\\
12	35.3916130065918\\
13	35.3916130065918\\
14	35.3916130065918\\
15	35.3916130065918\\
16	35.3916130065918\\
17	35.3916130065918\\
18	35.3916130065918\\
19	35.3916130065918\\
20	35.3916130065918\\
21	35.3916130065918\\
22	35.3916130065918\\
23	35.3916130065918\\
24	35.3916130065918\\
25	35.3916130065918\\
26	35.3916130065918\\
27	35.3916130065918\\
28	35.3916130065918\\
29	35.3916130065918\\
30	35.3916130065918\\
31	35.3916130065918\\
32	35.3916130065918\\
33	35.3916130065918\\
34	35.3916130065918\\
35	35.3916130065918\\
36	35.3916130065918\\
37	35.3916130065918\\
38	35.3916130065918\\
39	35.3916130065918\\
40	35.3916130065918\\
41	35.3916130065918\\
42	35.3916130065918\\
43	35.3916130065918\\
44	35.3916130065918\\
45	35.3916130065918\\
46	35.3916130065918\\
47	35.3916130065918\\
48	35.3916130065918\\
49	35.3916130065918\\
50	35.3916130065918\\
};
\addlegendentry{Quantization}

\addplot [color=green, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	19.2900047302246\\
2	19.2900047302246\\
3	19.2900047302246\\
4	19.2900047302246\\
5	19.2900047302246\\
6	19.2900047302246\\
7	19.2900047302246\\
8	19.2900047302246\\
9	19.2900047302246\\
10	19.2900047302246\\
11	19.2900047302246\\
12	19.2900047302246\\
13	19.2900047302246\\
14	19.2900047302246\\
15	19.2900047302246\\
16	19.2900047302246\\
17	19.2900047302246\\
18	19.2900047302246\\
19	19.2900047302246\\
20	19.2900047302246\\
21	19.2900047302246\\
22	19.2900047302246\\
23	19.2900047302246\\
24	19.2900047302246\\
25	19.2900047302246\\
26	19.2900047302246\\
27	19.2900047302246\\
28	19.2900047302246\\
29	19.2900047302246\\
30	19.2900047302246\\
31	19.2900047302246\\
32	19.2900047302246\\
33	19.2900047302246\\
34	19.2900047302246\\
35	19.2900047302246\\
36	19.2900047302246\\
37	19.2900047302246\\
38	19.2900047302246\\
39	19.2900047302246\\
40	19.2900047302246\\
41	19.2900047302246\\
42	19.2900047302246\\
43	19.2900047302246\\
44	19.2900047302246\\
45	19.2900047302246\\
46	19.2900047302246\\
47	19.2900047302246\\
48	19.2900047302246\\
49	19.2900047302246\\
50	19.2900047302246\\
};
\addlegendentry{Model}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
1	9.62748718261719\\
2	9.62748718261719\\
3	9.62748718261719\\
4	9.62748718261719\\
5	9.62748718261719\\
6	9.62748718261719\\
7	9.62748718261719\\
8	9.62748718261719\\
9	9.62748718261719\\
10	9.62748718261719\\
11	9.62748718261719\\
12	9.62748718261719\\
13	9.62748718261719\\
14	9.62748718261719\\
15	9.62748718261719\\
16	9.62748718261719\\
17	9.62748718261719\\
18	9.62748718261719\\
19	9.62748718261719\\
20	9.62748718261719\\
21	9.62748718261719\\
22	9.62748718261719\\
23	9.62748718261719\\
24	9.62748718261719\\
25	9.62748718261719\\
26	9.62748718261719\\
27	9.62748718261719\\
28	9.62748718261719\\
29	9.62748718261719\\
30	9.62748718261719\\
31	9.62748718261719\\
32	9.62748718261719\\
33	9.62748718261719\\
34	9.62748718261719\\
35	9.62748718261719\\
36	9.62748718261719\\
37	9.62748718261719\\
38	9.62748718261719\\
39	9.62748718261719\\
40	9.62748718261719\\
41	9.62748718261719\\
42	9.62748718261719\\
43	9.62748718261719\\
44	9.62748718261719\\
45	9.62748718261719\\
46	9.62748718261719\\
47	9.62748718261719\\
48	9.62748718261719\\
49	9.62748718261719\\
50	9.62748718261719\\
};
\addlegendentry{LPC}

\addplot [color=black, line width=1.0pt]
  table[row sep=crcr]{%
1	24.9584369659424\\
2	25.9250659942627\\
3	25.1552696228027\\
4	24.4169692993164\\
5	23.9532508850098\\
6	22.7147769927979\\
7	21.3973007202148\\
8	20.956937789917\\
9	18.7503662109375\\
10	19.5326194763184\\
11	19.8113040924072\\
12	19.217679977417\\
13	17.9907188415527\\
14	17.3079681396484\\
15	16.7476997375488\\
16	16.2794322967529\\
17	15.3493099212647\\
18	14.8056707382202\\
19	14.4789199829102\\
20	14.4448642730713\\
21	13.5799903869629\\
22	13.2401542663574\\
23	12.5802097320557\\
24	12.2341423034668\\
25	12.0358037948608\\
26	11.754020690918\\
27	11.2544136047363\\
28	11.0134229660034\\
29	10.6738519668579\\
30	10.5196008682251\\
31	10.4067440032959\\
32	10.1522178649902\\
33	10.0693273544312\\
34	9.85297298431396\\
35	9.62013626098633\\
36	9.36990165710449\\
37	9.28618621826172\\
38	9.22841167449951\\
39	8.98040199279785\\
40	8.80422019958496\\
41	8.51111793518066\\
42	7.84811925888062\\
43	7.07939672470093\\
44	6.66498851776123\\
45	6.20261907577515\\
46	5.44159984588623\\
47	5.20326614379883\\
48	4.57452201843262\\
49	4.00461578369141\\
50	3.4127197265625\\
};
\addlegendentry{Current}

\addplot [color=blue, line width=1.0pt]
  table[row sep=crcr]{%
1	8.46666717529297\\
2	8.70823097229004\\
3	8.86965942382812\\
4	8.8537015914917\\
5	8.79034423828125\\
6	8.69111061096191\\
7	8.44614505767822\\
8	8.44039535522461\\
9	8.34706497192383\\
10	8.41771697998047\\
11	9.40540885925293\\
12	9.50798606872559\\
13	9.57524108886719\\
14	9.44219970703125\\
15	9.58926200866699\\
16	9.52047157287598\\
17	9.61419486999512\\
18	10.060037612915\\
19	10.4999017715454\\
20	11.3641080856323\\
21	11.1633415222168\\
22	11.0080509185791\\
23	10.5144920349121\\
24	10.3047142028809\\
25	10.3359994888306\\
26	10.1866998672485\\
27	10.0770807266235\\
28	9.9152660369873\\
29	9.66635513305664\\
30	9.53605079650879\\
31	9.64474391937256\\
32	9.6389045715332\\
33	9.37204170227051\\
34	9.14104843139648\\
35	9.1795015335083\\
36	8.94916915893555\\
37	8.89821910858154\\
38	8.72975254058838\\
39	8.62104225158691\\
40	8.4916820526123\\
41	8.44348049163818\\
42	7.93200254440308\\
43	7.03897047042847\\
44	6.8163652420044\\
45	6.28280687332153\\
46	5.46891117095947\\
47	5.30283260345459\\
48	4.71516799926758\\
49	4.25192022323608\\
50	3.61724042892456\\
};
\addlegendentry{Next}

\addplot [color=red, line width=1.0pt]
  table[row sep=crcr]{%
1	8.53035736083984\\
2	9.34493923187256\\
3	9.97654056549072\\
4	10.380048751831\\
5	10.6066465377808\\
6	10.7397994995117\\
7	10.9183073043823\\
8	11.0405778884888\\
9	11.3556432723999\\
10	11.6706733703613\\
11	12.2285499572754\\
12	12.9562225341797\\
13	13.2935943603516\\
14	13.5642957687378\\
15	13.8451948165894\\
16	13.9766874313354\\
17	14.2614231109619\\
18	14.4491214752197\\
19	14.7014036178589\\
20	14.9114742279053\\
21	15.1568546295166\\
22	15.4070072174072\\
23	15.5859851837158\\
24	15.7188720703125\\
25	15.8821487426758\\
26	15.9437522888184\\
27	16.2070426940918\\
28	16.3393039703369\\
29	16.4604396820068\\
30	16.542200088501\\
31	16.8178806304932\\
32	17.0063304901123\\
33	17.1198692321777\\
34	17.1734409332275\\
35	17.2284107208252\\
36	17.2545127868652\\
37	17.3487491607666\\
38	17.440128326416\\
39	17.5234451293945\\
40	17.5828819274902\\
41	17.779541015625\\
42	17.9250736236572\\
43	17.9940299987793\\
44	18.0188102722168\\
45	18.0446796417236\\
46	18.0653209686279\\
47	18.1264591217041\\
48	18.1829051971436\\
49	18.1991138458252\\
50	18.2035026550293\\
};
\addlegendentry{Next (combined)}

\end{axis}
\end{tikzpicture}%
